Sea-Net: A Small and Inherently Interpretable Neural Network for Time Series Classification

Traditional time-series classification methods often operate as black boxes, providing a class prediction without indicating which time point or time interval within the series led to that prediction. To improve temporal interpretability, MILLET (Multiple Instance Learning with Temporal Explanation), which combines an InceptionTime encoder with Conjunctive Pooling, provides both classification and temporal explanations. However, MILLET contains approximately 424 K parameters, making it unsuitable for deployment on resource-constrained micro-controllers, and it achieves an overall time-series accuracy of 0.888 and an explanation score of 0.681 NDCG@n. We therefore propose SEA-Net, a lightweight architecture using small multi-scale depthwise-separable convolutional TSC encoders and improved Multiple Instance Learning (MIL) pooling heads. Our SEA-Net bottleneck encoder with Top-k pooling achieves 0.931 accuracy and 0.765 NDCG@n with only 41 K parameters. Another variant, using a gated encoder with Top-k pooling, achieves 0.955 accuracy and 0.750 NDCG@n with 62 K parameters. These results demonstrate that lightweight architectures can maintain strong classification performance and temporal explanations while substantially reducing model size. The proposed variants address specific limitations of the pooling strategy used by MILLET, providing a practical direction for interpretable time-series classification on resource-constrained edge devices.

==> figures/selected_figures/01_main/fig04_separable_block/fig04_1_dilation_delta1.tex <==
% !TEX root = ../../../../internsip_ubaid.tex

% Figure 4.1 -- the k=5 filter at dilation 1: five taps read five neighbouring time steps.
% Split out of panel (b) of fig_block_tikz.tex so it can be placed on its own.
\resizebox{0.92\linewidth}{!}{%
\begin{tikzpicture}[x=0.185cm, y=1cm, font=\small, >={Stealth[length=1.6mm]}]
  % 65 input positions, the filter takes 5 neighbouring points
  \foreach \i in {0,...,64} { \fill[black!22] (\i,0) circle (0.5mm); }
  \foreach \i in {30,31,32,33,34} {
    \draw[orange!65!black, thin] (\i,0) -- (32,0.85);
    \fill[orange!75!black] (\i,0) circle (0.9mm);
  }
  \fill[black!80] (32,0.85) circle (1.1mm);
  \node[anchor=west, black!80] at (34,0.85) {\ one output value};
  \node[anchor=east] at (-1.5,0) {$\delta = 1$\ };
  \node[anchor=north, black!60] at (32,-0.30) {\small sees 5 time steps in a row};
\end{tikzpicture}}


==> figures/selected_figures/01_main/fig04_separable_block/fig04_2_dilation_delta16.tex <==
% !TEX root = ../../../../internsip_ubaid.tex

% Figure 4.2 -- the SAME five taps at dilation 16: they now span 65 time steps.
% Split out of panel (b) of fig_block_tikz.tex so it can be placed on its own.
\resizebox{0.92\linewidth}{!}{%
\begin{tikzpicture}[x=0.185cm, y=1cm, font=\small, >={Stealth[length=1.6mm]}]
  \foreach \i in {0,...,64} { \fill[black!22] (\i,0) circle (0.5mm); }
  \foreach \i in {0,16,32,48,64} {
    \draw[orange!65!black, thin] (\i,0) -- (32,0.85);
    \fill[orange!75!black] (\i,0) circle (0.9mm);
  }
  \fill[black!80] (32,0.85) circle (1.1mm);
  \node[anchor=west, black!80] at (34,0.85) {\ one output value};
  \node[anchor=east] at (-1.5,0) {$\delta = 16$\ };
  \node[anchor=north, black!60] at (32,-0.30)
       {\small the same 5 taps, now spread over 65 time steps};
  % the reach, drawn as a measured bar
  \draw[<->, black!55] (0,-0.95) -- node[below, black!55, font=\small] {receptive field $=65$} (64,-0.95);
\end{tikzpicture}}

